Characterizing the Interaction Between DNA and GelRed Fluorescent Stain

We have performed single molecule stretching experiments and dynamic light scattering (DLS) in order to characterize the interaction between the DNA molecule and the fluorescent stain GelRed. The results from single molecule stretching show that the persistence length of the DNA-GelRed complexes increases as the ligand concentration increases up to some critical concentration, then decreasing for higher concentrations. The contour length of the complexes, on the other hand, increases monotonically as a function of GelRed concentration, suggesting that intercalation is the main binding mechanism. In order to characterize the phys- ical chemistry of the interaction, we use the McGhee-von Hippel binding isotherm to extract the physicochemical parameters of the interaction from the contour length data. The DLS experiments were performed to study the changes of the effective size of the DNA-GelRed complexes, measured by the hydrodynamic radius, as a function of ligand concentration. We found a qualitative agreement between the results obtained from the two techniques by com- paring the behaviors of the hydrodynamics radius and the radius of gyration, since this last quantity can be expressed as a function of mechanical parameters determined from the stretching experiments.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

